Empirical calibration of the \lambda 4000 \AA break

Empirical fitting functions, describing the behaviour of the \lambda 4000 \AA break, D_4000, in terms of effective temperature, metallicity and surface gravity, are presented. For this purpose, the break has been measured in 392 stars from the Lick/IDS Library. We have followed a very detailed error treatment in the reduction and fitting procedures, allowing for a reliable estimation of the break uncertainties. This calibration can be easily incorporated into stellar population models to provide accurate predictions of the break amplitude for, relatively old, composite systems.

==> (inline-0) <==
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} & 
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{ }       
        & Coma A   3    & G9 V            &  5100        & 4.530       & 
$-0.07$       & 2.398 & 0.095 & $-0.075$ & 6               \\ 
        & Coma A  13    & K0 V            &  5357        & 4.540       & 
$-0.07$       & 2.169 & 0.094 & $-0.009$ & 6               \\
        & Coma A  14    & G4 V            &  5196        & 4.320       & 
$-0.07$       & 1.888 & 0.092 & $-0.467$ & 6               \\
        & Coma A  21    & G7 V            &  5147        & 4.410       & 
$-0.07$       & 2.137 & 0.093 & $-0.277$ & 6               \\
107214  & Coma T  65    & G0 V            &  5960        & 4.300       & 
$-0.07$       & 1.612 & 0.091 & $-0.094$ & 6               \\
107276  & Coma T  68    & A6 IV-V         &  8030        & 4.090       & 
$-0.07$       & 1.456 & 0.090 & $-0.040$ & 6               \\
107513  & Coma T  82    & A9 V            &  7080        & 4.130       & 
$-0.07$       & 1.435 & 0.064 & $-0.027$ & 6(2)            \\
107583  & Coma T  85    & G1 V            &  5960        & 4.380       & 
$-0.07$       & 1.644 & 0.091 & $-0.062$ & 6               \\
107611  & Coma T  86    & F6 V            &  6395        & 4.270       & 
$-0.07$       & 1.466 & 0.090 & $-0.045$ & 6               \\
107685  & Coma T  90    & F5 V            &  6359        & 4.280       & 
$-0.07$       & 1.514 & 0.064 & $-0.005$ & 6(2)            \\
107793  & Coma T  97    & F9 V            &  5940        & 4.340       & 
$-0.07$       & 1.583 & 0.091 & $-0.134$ & 6               \\
        & Coma T 102    & G1 V            &  5851        & 4.360       & 
$-0.07$       & 1.701 & 0.091 & $-0.072$ & 6               \\
108154  & Coma T 114    & F8 V            &  6431        & 4.300       & 
$-0.07$       & 1.476 & 0.064 & $-0.027$ & 6(2)            \\
        & Coma T 132    & G5 V            &  5659        & 4.470       & 
$-0.07$       & 1.877 & 0.092 & $-0.032$ & 6               \\
        & Coma T 150    & G9 V            &  5291        & 4.300       & 
$-0.07$       & 2.008 & 0.093 & $-0.239$ & 6               \\
 25825  & Hya vB  10    & G0 V            &  5980        & 4.410       & 
$ 0.13$       & 1.741 & 0.065 & $-0.013$ & 6(2)            \\
 26736  & Hya vB  15    & G3 V            &  5800        & 4.340       & 
$ 0.13$       & 1.873 & 0.065 & $-0.017$ & 6(2)            \\
 26756  & Hya vB  17    & G5 V            &  5745        & 4.530       & 
$ 0.13$       & 1.993 & 0.065 & $ 0.058$ & 6(2)            \\
 26784  & Hya vB  19    & F8 V            &  6293        & 4.270       & 
$ 0.13$       & 1.608 & 0.091 & $ 0.048$ & 6               \\
284253  & Hya vB  21    & K0 V            &  5273        & 4.570       & 
$ 0.13$       & 2.315 & 0.067 & $-0.086$ & 6(2)            \\
 27250  & Hya vB  26    & G9 V            &  5550        & 4.500       & 
$ 0.13$       & 2.091 & 0.093 & $-0.020$ & 6               \\
 27406  & Hya vB  31    & G0 V            &  6084        & 4.310       & 
$ 0.13$       & 1.681 & 0.091 & $-0.003$ & 6               \\
 27524  & Hya vB  35    & F5 V            &  6571        & 4.250       & 
$ 0.13$       & 1.485 & 0.090 & $ 0.004$ & 6               \\
 27534  & Hya vB  36    & F6 V            &  6536        & 4.240       & 
$ 0.13$       & 1.519 & 0.090 & $ 0.028$ & 6               \\
 27561  & Hya vB  37    & F5 V            &  6550        & 4.180       & 
$ 0.13$       & 1.545 & 0.084 & $ 0.058$ & 5               \\
 28068  & Hya vB  63    & G1 V            &  5586        & 4.220       & 
$ 0.13$       & 1.956 & 0.086 & $-0.121$ & 5               \\
 28099  & Hya vB  64    & G2 V            &  5667        & 4.390       & 
$ 0.13$       & 1.917 & 0.065 & $-0.086$ & 6(2)            \\
 28344  & Hya vB  73    & G2 V            &  5945        & 4.350       & 
$ 0.13$       & 1.785 & 0.085 & $ 0.006$ & 5               \\
 28483  & Hya vB  81    & F6 V            &  6432        & 4.300       & 
$ 0.13$       & 1.538 & 0.090 & $ 0.019$ & 6               \\
 28593  & Hya vB  87    & G8 V            &  5489        & 4.480       & 
$ 0.13$       & 2.148 & 0.093 & $-0.023$ & 6               \\
 28910  & Hya vB  95    & A8 V n          &  7395        & 3.790       & 
$ 0.13$       & 1.437 & 0.090 & $-0.041$ & 6               \\
 29375  & Hya vB 103    & F0 V            &  6988        & 4.050       & 
$ 0.13$       & 1.474 & 0.090 & $ 0.017$ & 6               \\
 29388  & Hya vB 104    & A6 V n          &  8380        & 3.870       & 
$ 0.13$       & 1.489 & 0.064 & $ 0.028$ & 6(2)            \\
 30034  & Hya vB 111    & F0 V            &  7395        & 4.030       & 
$ 0.13$       & 1.472 & 0.090 & $-0.006$ & 6               \\
 30210  & Hya vB 112    & Am              &  7970        & 4.150       & 
$ 0.13$       & 1.493 & 0.090 & $-0.009$ & 6               \\
 31236  & Hya vB 126    & F3 IV           &  7069        & 4.250       & 
$ 0.13$       & 1.451 & 0.064 & $-0.011$ & 6(2)            \\
 27935  & Hya vB 140    & G5 V            &  5261        & 4.480       & 
$ 0.13$       & 2.130 & 0.093 & $-0.285$ & 6               \\
        & M10 II-76     & {\it AGB}       &  4544        & 1.470       & 
$-1.50$       & 2.003 & 0.064 & $-0.362$ & 6(3)            \\
        & M10 III-85    & {\it GB }       &  4368        & 1.200       & 
$-1.50$       & 2.651 & 0.084 & $ 0.010$ & 6(3)            \\
        & M13 A 171     & {\it AGB}       &  4401        & 1.070       & 
$-1.50$       & 3.159 & 0.071 & $ 0.577$ & 6(3)            \\
        & M13 B 786     & {\it GB }       &  3963        & 0.620       & 
$-1.50$       & 3.401 & 0.101 & $-0.377$ & 6(3)            \\
        & M13 B 818     & {\it AGB}       &  5089        & 1.890       & 
$-1.50$       & 1.691 & 0.089 & $-0.180$ & 7               \\
        & M3  398       & {\it GB }       &  4512        & 1.440       & 
$-1.70$       & 2.382 & 0.111 & $ 0.060$ & 7               \\
        & M3  III-28    & {\it GB }       &  4122        & 0.730       & 
$-1.70$       & 2.708 & 0.072 & $-0.436$ & 6(4)            \\
        & M3  IV-25     & {\it GB }       &  4355        & 1.210       & 
$-1.70$       & 2.516 & 0.122 & $-0.062$ & 7               \\
        & M5  I-45      & {\it HB }       &  5850        & 2.610       & 
$-1.30$       & 1.518 & 0.087 & $-0.095$ & 7               \\
        & M5  II-51     & {\it GB }       &  4569        & 1.690       & 
$-1.30$       & 2.444 & 0.117 & $ 0.021$ & 7               \\
        & M5  II-53     & {\it HB }       & 10460        & 3.660       & 
$-1.30$       & 1.347 & 0.077 & $ 0.046$ & 7               \\
        & M5  II-76     & {\it HB }       &  6060        & 2.700       & 
$-1.30$       & 1.422 & 0.060 & $-0.136$ & 7(2)            \\
        & M5  III-03    & {\it GB }       &  4095        & 0.660       & 
$-1.30$       & 3.626 & 0.127 & $ 0.258$ & 6(2)            \\
        & M5  IV-19     & {\it GB }       &  4139        & 0.840       & 
$-1.30$       & 3.204 & 0.102 & $-0.039$ & 6(2)            \\
        & M5  IV-59     & {\it GB }       &  4300        & 0.850       & 
$-1.30$       & 3.056 & 0.105 & $ 0.193$ & 6(2)            \\
        & M5  IV-86     & {\it HB }       &  5429        & 2.460       & 
$-1.30$       & 1.509 & 0.060 & $-0.253$ & 7(2)            \\
        & M5  IV-87     & {\it HB }       &  5950        & 2.630       & 
$-1.30$       & 1.572 & 0.087 & $-0.014$ & 7 \raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{ }       
        & M67 F 084     & {\it HB }       &  4763        & 2.320       & 
$-0.10$       & 2.936 & 0.098 & $ 0.081$ & 6               \\
        & M67 F 094     & {\it SGB}       &  6103        & 4.070       & 
$-0.10$       & 1.698 & 0.092 & $ 0.078$ & 6               \\
        & M67 F 105     & {\it GB }       &  4465        & 2.230       & 
$-0.10$       & 3.411 & 0.102 & $ 0.158$ & 6               \\
        & M67 F 108     & {\it GB }       &  4258        & 1.830       & 
$-0.10$       & 3.782 & 0.103 & $ 0.216$ & 6               \\
        & M67 F 115     & {\it SGB}       &  5959        & 3.890       & 
$-0.10$       & 1.763 & 0.093 & $ 0.066$ & 6               \\
        & M67 F 117     & {\it SGB}       &  5210        & 3.790       & 
$-0.10$       & 1.898 & 0.066 & $-0.421$ & 6(2)            \\
        & M67 F 119     & {\it SGB}       &  6031        & 3.940       & 
$-0.10$       & 1.683 & 0.092 & $ 0.026$ & 6               \\
        & M67 F 125     & {\it SGB}       &  6066        & 4.340       & 
$-0.10$       & 1.636 & 0.057 & $-0.003$ & 6(3)            \\
        & M67 F 164     & {\it HB }       &  4707        & 2.220       & 
$-0.10$       & 3.013 & 0.098 & $ 0.088$ & 6               \\
        & M67 F 170     & {\it GB }       &  4294        & 1.830       & 
$-0.10$       & 3.923 & 0.105 & $ 0.414$ & 6               \\
        & M67 F 175     & {\it SGB}       &  6000        & 4.340       & 
$-0.10$       & 1.661 & 0.057 & $-0.013$ & 6(3)            \\
        & M67 F 193     & {\it GB }       &  4983        & 3.300       & 
$-0.10$       & 2.736 & 0.060 & $ 0.125$ & 6(3)            \\
        & M67 F 224     & {\it GB\/}?     &  4717        & 2.530       & 
$-0.10$       & 3.101 & 0.099 & $ 0.189$ & 6               \\
        & M67 F 231     & {\it GB }       &  4906        & 2.950       & 
$-0.10$       & 2.885 & 0.071 & $ 0.196$ & 6(2)            \\
        & M67 I-17      & {\it GB }       &  4977        & 3.370       & 
$-0.10$       & 2.751 & 0.061 & $ 0.131$ & 6(3)            \\
        & M67 II-22     & {\it SGB}       &  5070        & 3.650       & 
$-0.10$       & 2.541 & 0.066 & $ 0.048$ & 6(3)            \\
        & M67 IV-20     & {\it GB }       &  4643        & 2.750       & 
$-0.10$       & 2.942 & 0.070 & $-0.065$ & 6(2)            \\
        & M67 IV-68     & {\it SGB}       &  5128        & 3.730       & 
$-0.10$       & 2.300 & 0.060 & $-0.118$ & 6(3)            \\
        & M67 IV-77     & {\it SGB}       &  5023        & 3.570       & 
$-0.10$       & 2.567 & 0.066 & $ 0.009$ & 6(3)            \\
        & M67 IV-81     & {\it SGB}       &  5336        & 3.760       & 
$-0.10$       & 2.186 & 0.056 & $ 0.005$ & 6(3)            \\
        & M71 1-09      & {\it AGB}       &  4697        & 1.670       & 
$-0.56$       & 3.336 & 0.231 & $ 0.686$ & 11              \\
        & M71 1-21      & {\it GB }       &  4414        & 1.460       & 
$-0.56$       & 2.874 & 0.191 & $-0.168$ & 11              \\
        & M71 1-31      & {\it    }       &              &             & 
$     $       & 1.728 & 0.122 & \multicolumn{1}{c}{$\dag$} & 11\\
        & M71 1-34      & {\it HB }       &  5062        & 2.470       & 
$-0.56$       & 1.933 & 0.135 & $-0.346$ & 11              \\
        & M71 1-36      & {\it    }       &              &             & 
$     $       & 2.427 & 0.132 & \multicolumn{1}{c}{$\dag$} & 11\\
        & M71 1-37      & {\it GB }       &  4602        & 2.180       & 
$-0.56$       & 2.008 & 0.153 & $-0.762$ & 11              \\
        & M71 1-39      & {\it HB }       &  5004        & 2.430       & 
$-0.56$       & 1.732 & 0.141 & $-0.598$ & 11              \\
        & M71 1-41      & {\it HB }       &  5098        & 2.480       & 
$-0.56$       & 1.840 & 0.124 & $-0.408$ & 11              \\
        & M71 1-53      & {\it GB }       &  4209        & 1.420       & 
$-0.56$       & 4.260 & 0.292 & $ 0.855$ & 11              \\
        & M71 1-59      & {\it GB }       &  4660        & 2.440       & 
$-0.56$       & 2.808 & 0.356 & $ 0.112$ & 11              \\
        & M71 1-63      & {\it AGB}       &  4717        & 1.820       & 
$-0.56$       & 2.528 & 0.156 & $-0.099$ & 11              \\
        & M71 1-64      & {\it GB }       &  4321        & 1.510       & 
$-0.56$       & 2.863 & 0.202 & $-0.335$ & 11              \\
        & M71 1-65      & {\it GB }       &  4640        & 2.200       & 
$-0.56$       & 2.080 & 0.210 & $-0.641$ & 11              \\
        & M71 1-66      & {\it AGB}       &  4496        & 1.470       & 
$-0.56$       & 3.492 & 0.355 & $ 0.575$ & 11              \\
        & M71 1-71      & {\it GB }       &  4443        & 1.810       & 
$-0.56$       & 2.340 & 0.197 & $-0.657$ & 11              \\
        & M71 1-73      & {\it GB }       &  4846        & 2.520       & 
$-0.56$       & 2.156 & 0.161 & $-0.327$ & 11              \\
        & M71 1-95      & {\it AGB}       &  4669        & 1.670       & 
$-0.56$       & 3.117 & 0.180 & $ 0.433$ & 11              \\
        & M71 1-107     & {\it AGB}       &  4977        & 1.930       & 
$-0.56$       & 2.587 & 0.163 & $ 0.233$ & 11              \\
        & M71 1-109     & {\it GB }       &  4760        & 2.570       & 
$-0.56$       & 2.719 & 0.300 & $ 0.142$ & 11              \\
        & M71 A2        & {\it HB }       &  4940        & 2.370       & 
$-0.56$       & 2.918 & 0.411 & $ 0.529$ & 11              \\
        & M71 A4        & {\it AGB}       &  4028        & 0.740       & 
$-0.56$       & 3.632 & 0.184 & $-0.165$ & 11              \\
        & M71 A6        & {\it    }       &              &             & 
$     $       & 5.645 & 0.801 & \multicolumn{1}{c}{$\dag$} & 11              \\
        & M71 A7        & {\it    }       &              &             & 
$     $       & 3.942 & 0.365 & \multicolumn{1}{c}{$\dag$} & 11              \\
        & M71 A9        & {\it GB }       &  4156        & 1.390       & 
$-0.56$       & 4.119 & 0.430 & $ 0.607$ & 11              \\
        & M71 C         & {\it HB }       &  4965        & 2.390       & 
$-0.56$       & 2.177 & 0.186 & $-0.189$ & 11              \\
        & M71 S         & {\it GB }       &  4252        & 1.390       & 
$-0.56$       & 3.824 & 0.352 & $ 0.501$ & 11              \\
        & M71 X         & {\it HB }       &  5240        & 2.490       & 
$-0.56$       & 2.499 & 0.236 & $ 0.362$ & 11              \\
        & M92 I-10      & {\it HB }       &  9290        & 3.440       & 
$-2.20$       & 1.327 & 0.076 & $-0.055$ & 7               \\
        & M92 I-13      & {\it HB }       &  5680        & 2.220       & 
$-2.20$       & 1.498 & 0.083 & $ 0.022$ & 7               \\
        & M92 II-23     & {\it HB }       &  7510        & 3.050       & 
$-2.20$       & 1.437 & 0.086 & $-0.046$ & 7               \\
        & M92 III-13    & {\it GB }       &  4228        & 0.580       & 
$-2.20$       & 2.473 & 0.077 & $-0.188$ & 6,7             \\
        & M92 IV-114    & {\it GB }       &  4728        & 1.580       & 
$-2.20$       & 1.702 & 0.090 & $-0.188$ & 7               \\
        & M92 VI-74     & {\it HB }       &  5950        & 2.210       & 
$-2.20$       & 1.535 & 0.085 & $ 0.101$ & 6(2)            \\
        & M92 IX-12     & {\it AGB}       &  5477        & 1.930       & 
$-2.20$       & 1.771 & 0.057 & $ 0.249$ & 9,12
\raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{ }       
        & M92 XII-8     & {\it GB }       &  4488        & 1.000       & 
$-2.20$       & 1.843 & 0.069 & $-0.316$ & 6(2)            \\
        & M92 XII-24    & {\it HB }       & 11100        & 3.750       & 
$-2.20$       & 1.498 & 0.060 & $ 0.235$ & 9,12            \\
        & NGC188 I-20   & {\it    }       &              &             & 
$     $       & 2.605 & 0.060 & \multicolumn{1}{c}{$\dag$} & 10              \\
        & NGC188 I-55   & {\it SGB}       &  5440        & 3.910       & 
$ 0.00$       & 2.076 & 0.043 & $-0.063$ & 9,10            \\
        & NGC188 I-57   & {\it GB }       &  4707        & 3.070       & 
$ 0.00$       & 3.035 & 0.047 & $ 0.029$ & 9,10            \\
        & NGC188 I-61   & {\it GB }       &  4930        & 3.350       & 
$ 0.00$       & 2.984 & 0.061 & $ 0.245$ & 10              \\
        & NGC188 I-69   & {\it GB }       &  4401        & 2.350       & 
$ 0.00$       & 3.479 & 0.044 & $ 0.066$ & 9,10            \\
        & NGC188 I-75   & {\it GB }       &  4906        & 3.220       & 
$ 0.00$       & 2.879 & 0.060 & $ 0.115$ & 10              \\
        & NGC188 I-85   & {\it GB }       &  4949        & 3.550       & 
$ 0.00$       & 2.820 & 0.062 & $ 0.102$ & 10              \\
        & NGC188 I-88   & {\it SGB}       &  5285        & 3.850       & 
$ 0.00$       & 2.358 & 0.046 & $ 0.059$ & 9,10            \\
        & NGC188 I-97   & {\it SGB}       &  5213        & 3.820       & 
$ 0.00$       & 2.577 & 0.053 & $ 0.196$ & 9,10            \\
        & NGC188 I-105  & {\it HB }       &  4585        & 2.190       & 
$ 0.00$       & 3.221 & 0.043 & $ 0.067$ & 9,10            \\
        & NGC188 I-116  & ?               &  5070        & 3.230       & 
$ 0.00$       & 2.135 & 0.042 & $-0.430$ & 9,10            \\
        & NGC188 II-52  & {\it SGB}       &  5532        & 3.940       & 
$ 0.00$       & 2.137 & 0.061 & $ 0.085$ & 10              \\
        & NGC188 II-64  & {\it SGB}       &  5837        & 4.090       & 
$ 0.00$       & 1.696 & 0.209 & $-0.113$ & 13              \\
        & NGC188 II-67  & {\it SGB}       &  5935        & 4.130       & 
$ 0.00$       & 1.726 & 0.207 & $-0.017$ & 13              \\
        & NGC188 II-69  & {\it SGB}       &  5972        & 4.170       & 
$ 0.00$       & 1.712 & 0.211 & $-0.007$ & 13              \\
        & NGC188 II-72  & {\it GB }       &  4387        & 2.410       & 
$ 0.00$       & 3.507 & 0.234 & $ 0.074$ & 13              \\
        & NGC188 II-76  & {\it HB }       &  4553        & 2.180       & 
$ 0.00$       & 3.276 & 0.220 & $ 0.078$ & 13              \\
        & NGC188 II-79  & {\it SGB}       &  5138        & 3.550       & 
$ 0.00$       & 2.405 & 0.220 & $-0.065$ & 13              \\
        & NGC188 II-88  & {\it GB }       &  4520        & 2.710       & 
$ 0.00$       & 2.165 & 0.219 & $-1.078$ & 13              \\
        & NGC188 II-93  & {\it SGB}       &  5503        & 3.930       & 
$ 0.00$       & 2.025 & 0.219 & $-0.054$ & 13              \\
        & NGC188 II-122 & {\it GB }       &  4949        & 3.410       & 
$ 0.00$       & 2.788 & 0.250 & $ 0.072$ & 13              \\
        & NGC188 II-126 & {\it GB }       &  4949        & 3.450       & 
$ 0.00$       & 3.047 & 0.269 & $ 0.330$ & 13              \\
        & NGC188 II-181 & {\it GB }       &  4276        & 2.190       & 
$ 0.00$       & 3.491 & 0.068 & $-0.107$ & 9,13            \\
        & NGC188 II-187 & {\it GB }       &  4949        & 3.330       & 
$ 0.00$       & 3.007 & 0.067 & $ 0.294$ & 9,13            \\
        & NGC6171 04    & {\it HB }       &  6100        & 2.750       & 
$-0.99$       & 2.915 & 0.932 & $ 1.313$ & 12              \\
        & NGC6171 45    & {\it HB }       &  5920        & 2.840       & 
$-0.99$       & 1.627 & 0.649 & $-0.030$ & 12              \\
        & NGC7789 338   & {\it    }       &              &             & 
$     $       & 2.635 & 0.079 & \multicolumn{1}{c}{$\dag$} & 6(2)            \\
        & NGC7789 415   & {\it GB }       &  3859        & 1.060       & 
$-0.12$       & 4.421 & 0.126 & $ 0.243$ & 6(2)            \\
        & NGC7789 468   & {\it GB }       &  4228        & 1.600       & 
$-0.12$       & 3.941 & 0.142 & $ 0.339$ & 6(2)            \\
        & NGC7789 489   & {\it    }       &              &             & 
$     $       & 3.157 & 0.086 & \multicolumn{1}{c}{$\dag$} & 6(2)            \\
        & NGC7789 501   & {\it GB }       &  4085        & 1.380       & 
$-0.12$       & 3.961 & 0.177 & $ 0.123$ & 6(2)            \\
        & NGC7789 575   & {\it GB }       &  4512        & 1.980       & 
$-0.12$       & 2.907 & 0.219 & $-0.265$ & 13              \\
        & NGC7789 669   & {\it GB }       &  4216        & 1.570       & 
$-0.12$       & 4.053 & 0.135 & $ 0.431$ & 6(2)            \\
        & NGC7789 676   & {\it HB }       &  4988        & 2.320       & 
$-0.12$       & 2.696 & 0.216 & $ 0.108$ & 13              \\
        & NGC7789 859   & {\it GB }       &  4626        & 2.270       & 
$-0.12$       & 2.517 & 0.212 & $-0.499$ & 13              \\
        & NGC7789 875   & {\it HB }       &  4965        & 2.360       & 
$-0.12$       & 2.517 & 0.212 & $-0.095$ & 13              \\
        & NGC7789 897   & {\it HB }       &  4965        & 2.350       & 
$-0.12$       & 2.064 & 0.208 & $-0.548$ & 13              \\
        & NGC7789 971   & {\it GB }       &  3831        & 1.030       & 
$-0.12$       & 4.403 & 0.176 & $ 0.264$ & 6(2)            \\
  1461  & HR 0072       & G0 V            &  5932        & 4.300       & 
$ 0.29$\xx{5} & 2.364 & 0.099 & $ 0.519$ & 5               \\
  2665  &               & G5 III          &  5000        & 2.500       & 
$-2.00$       & 1.518 & 0.090 & $-0.243$ & 6               \\
  2857  & BD-06 0086    & A2              &  7563\xx{1}  & 2.670\xx{1} & 
$-1.58$\xx{1} & 1.629 & 0.091 & $ 0.144$ & 6               \\
  3546  & HR 0163       & G8 III          &  4957        & 2.600       & 
$-0.66$       & 2.247 & 0.055 & $-0.075$ & 3               \\
  3567  &               & F5 VI           &  6001        & 4.160       & 
$-1.44$       & 1.499 & 0.084 & $ 0.120$ & 5               \\
  3651  & HR 0166       & K0 V            &  5487        & 4.520\xx{1} & 
$-0.18$\xx{1} & 2.741 & 0.093 & $ 0.749$ & 5               \\
  4307  & HR 0203       & G0 V            &  5650        & 3.930       & 
$-0.52$       & 1.864 & 0.090 & $ 0.144$ & 5               \\
  4614  & HR 0219       & G0 V            &  5749        & 4.420\xx{4} & 
$-0.20$\xx{4} & 2.000 & 0.134 & $ 0.211$ & 4               \\
  4628  & HR 0222       & K2 V            &  4960        & 4.600\xx{1} & 
$-0.29$\xx{1} & 2.758 & 0.091 & $ 0.209$ & 5               \\
  4656  & HR 0224       & K5 III          &  3953        & 1.100       & 
$-0.07$       & 4.784 & 0.113 & $ 0.713$ & 3               \\
  5395  & HR 0265       & G8 III-IV       &  4819        & 2.400       & 
$-0.36$       & 2.718 & 0.136 & $ 0.091$ & 4               \\
  6203  & HR 0296       & K0 III-IV       &  4387        & 1.750       & 
$-0.48$       & 2.951 & 0.139 & $-0.181$ & 4               \\
  6695  & HR 0328       & A3 V            &  8390        & 4.300       & 
$     $       & 1.531 & 0.090 & $ 0.071$ & 6               \\
  7010  &               & K0 IV           &              &             & 
$     $       & 3.558 & 0.283 & \multicolumn{1}{c}{$\dag\dag$} & 2
\raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{7927}       
        & HR 0382       & F0 Ia           &  7300        & 0.400       & 
$     $       & 1.523 & 0.090 & $ 0.053$ & 6               \\
  8424  & HR 0398       & A0 Vnn          &  8455        & 4.100       & 
$     $       & 1.400 & 0.090 & $-0.054$ & 6               \\
 10307  & HR 0483       & G2 V            &  5898        & 4.380\xx{4} & 
$ 0.04$\xx{4} & 2.132 & 0.086 & $ 0.351$ & 5               \\
 10380  & HR 0489       & K3 III          &  4133        & 1.200       & 
$-0.11$       & 4.323 & 0.095 & $ 0.561$ & 3               \\
 10476  & HR 0493       & K1 V            &  5065        & 4.500\xx{1} & 
$-0.20$\xx{5} & 2.387 & 0.137 & $-0.053$ & 4               \\
 10700  & HR 0509       & G8 V            &  5200        & 4.560       & 
$-0.37$       & 1.892 & 0.086 & $-0.276$ & 5               \\
 10780  & HR 0511       & K0 V            &  5398        & 4.600\xx{1} & 
$ 0.36$\xx{1} & 2.319 & 0.136 & $-0.109$ & 4               \\
 11004  &               & F7 V            &  4842        &             & 
$     $       & 2.068 & 0.088 & \multicolumn{1}{c}{$\dag\dag$} & 2,6            \\
 12929  & HR 0617       & K2 III          &  4480        & 2.100       & 
$-0.22$       & 3.106 & 0.098 & $-0.046$ & 6               \\
 13043  &               & G2 V            &  5730        & 4.010       & 
$ 0.07$       & 1.842 & 0.086 & $-0.078$ & 5               \\
 13783  &               & G8 V            &  5488        & 4.500       & 
$-0.55$       & 2.272 & 0.136 & $ 0.463$ & 4               \\
 13974  & HR 0660       & G0 V            &  5694        & 4.600       & 
$-0.33$\xx{5} & 1.630 & 0.091 & $-0.140$ & 6               \\
 14802  & HR 0695       & G1 V            &  5630        & 3.920       & 
$-0.17$       & 2.376 & 0.094 & $ 0.492$ & 6               \\
 17378  & HR 0825       & A5 Ia           &  8530        & 1.350       & 
$     $       & 1.480 & 0.090 & $ 0.237$ & 6               \\
 17491  & HR 0832       & M4 III          &  3560        & 0.600       & 
$     $       & 4.066 & 0.105 & $ 0.337$ & 6               \\
 17709  & HR 0843       & K5 III          &  3905        & 1.100       & 
$-0.18$       & 4.033 & 0.036 & $-0.107$ & 6(7),8          \\
 18191  & HR 0867       & M6 III          &  3250        & 0.300       & 
$     $       & 3.299 & 0.099 & $ 0.123$ & 6               \\
 19373  & HR 0937       & G0 V            &  5984        & 4.000\xx{2} & 
$ 0.02$\xx{2} & 1.872 & 0.133 & $ 0.154$ & 4               \\
 19445  &               & G5 VI           &  5830        & 4.230       & 
$-2.07$       & 1.400 & 0.074 & $ 0.123$ & 4,6             \\
 19476  & HR 0941       & K0 III          &  4965        & 2.550       & 
$ 0.22$       & 2.826 & 0.137 & $-0.004$ & 4               \\
 20041  & HR 0964       & A0 Ia           &  9560        & 2.130       & 
$     $       & 1.369 & 0.090 & $ 0.237$ & 6               \\
 20630  & HR 0996       & G5 V            &  5528        & 4.410\xx{1} & 
$ 0.10$\xx{1} & 1.882 & 0.085 & $-0.232$ & 5               \\
 20893  & HR 1015       & K3 III          &  4355        & 1.950       & 
$ 0.00$       & 3.128 & 0.050 & $-0.352$ & 1,4,6(2)        \\
 22484  & HR 1101       & F8 V            &  6294        & 4.010\xx{1} & 
$-0.04$\xx{4} & 1.696 & 0.062 & $ 0.158$ & 5,6             \\
 22879  &               & F9 V            &  5780        & 4.270       & 
$-0.85$       & 2.180 & 0.087 & $ 0.629$ & 5               \\
 23249  & HR 1136       & K0+IV           &  4820        & 3.860       & 
$ 0.02$       & 2.962 & 0.097 & $ 0.049$ & 6               \\
 23439\makebox[0in][l]{A} &               & K1 V            &  5061      
  & 4.500\xx{1} & $-1.02$\xx{1} & 2.285 & 0.135 & $ 0.252$ & 4               \\
 23439\makebox[0in][l]{B} &               & K2 V            &  4771      
  & 4.500\xx{1} & $-1.05$\xx{1} & 2.696 & 0.137 & $-0.047$ & 4               \\
 25329  &               & K1 Vsb          &  4862        & 4.770       & 
$-1.69$\xx{4} & 2.106 & 0.087 & $-0.138$ & 5               \\
 26462  & HR 1292       & F4 V            &  6814        & 4.120       & 
$ 0.13$       & 1.463 & 0.084 & $ 0.015$ & 5               \\
 26690  & HR 1309       & F3 V            &  6925\xx{8}  & 4.210\xx{8} & 
$ 0.01$\xx{8} & 1.521 & 0.062 & $ 0.067$ & 5,6             \\
 26965  & HR 1325       & K1 V            &  5050        & 4.520       & 
$-0.03$       & 1.916 & 0.204 & $-0.647$ & 13              \\
 27371  & HR 1346       & K0 III          &  4970        & 2.600       & 
$ 0.13$       & 2.614 & 0.078 & $-0.150$ & 4,6             \\
 27697  & HR 1373       & K0 III          &  4983        & 2.650       & 
$ 0.13$       & 2.689 & 0.078 & $-0.060$ & 4,6             \\
 28307  & HR 1411       & K0 III          &  4997        & 2.690       & 
$ 0.13$       & 2.473 & 0.136 & $-0.260$ & 4               \\
 30455  &               & G2 V            &  5671        & 4.450       & 
$-0.18$\xx{1} & 1.783 & 0.085 & $-0.067$ & 5               \\
 30649  &               & G1 V-VI         &  5640        & 4.320       & 
$-0.37$\xx{6} & 1.579 & 0.085 & $-0.208$ & 5               \\
 30652  & HR 1543       & F6 V            &  6340        & 4.290       & 
$ 0.14$       & 1.583 & 0.075 & $ 0.037$ & 4,6             \\
 34334  & HR 1726       & K3 III          &  4234        & 2.150       & 
$-0.16$       & 3.175 & 0.140 & $-0.395$ & 4               \\
 34411  & HR 1729       & G0 V            &  5848        & 4.160\xx{4} & 
$ 0.10$\xx{4} & 1.832 & 0.034 & $-0.008$ & 5,6(6)          \\
 35620  & HR 1805       & K3 III          &  4156        & 1.200       & 
$ 0.21$       & 3.873 & 0.143 & $-0.013$ & 4               \\
 36003  &               & K5 V            &  4465        & 4.610       & 
$ 0.09$\xx{12}& 3.179 & 0.070 & $ 0.063$ & 6(2)            \\
 36162  & HR 1832       & A3 Vn           &  8260        & 4.280       & 
$     $       & 1.427 & 0.064 & $-0.045$ & 6(2)            \\
 37160  & HR 1907       & G8 IIIp         &  4751        & 2.900       & 
$-0.55$       & 2.470 & 0.095 & $-0.123$ & 6               \\
 38393  & HR 1983       & F6 V            &  6220        & 4.170       & 
$-0.07$       & 2.081 & 0.092 & $ 0.513$ & 6               \\
 38751  & HR 2002       & G8 III          &  4751        & 2.200       & 
$ 0.03$       & 2.490 & 0.060 & $-0.468$ & 6,11(2)         \\
 39587  & HR 2047       & G0 V            &  5814        & 4.400\xx{1} & 
$ 0.08$       & 1.671 & 0.091 & $-0.187$ & 6               \\
 39970  & HR 2074       & A0 Ia           &  9400\xx{15} & 1.430       & 
$     $       & 1.112 & 0.059 & $-0.034$ & 6,11(2)         \\
 41117  & HR 2135       & B2 Iave         & 17463        & 2.700       & 
$     $       & 1.002 & 0.055 & \multicolumn{1}{c}{$\dag\dag\dag$} & 6(2),11         \\
 41636  & HR 2153       & G9 III          &  4690        & 2.500       & 
$-0.16$       & 2.777 & 0.096 & $-0.130$ & 6               \\
 43318  & HR 2233       & F6 V            &  6069        & 3.780       & 
$-0.30$       & 1.756 & 0.061 & $ 0.165$ & 6,11(2)         \\
 47205  & HR 2429       & K1 IV           &  4776        & 3.350       & 
$ 0.05$       & 3.495 & 0.099 & $ 0.522$ & 6               \\
 47914  & HR 2459       & K5 III          &  3999        & 1.400       & 
$ 0.05$       & 4.097 & 0.066 & $ 0.067$ & 6,11(2)         \\
 48433  & HR 2478       & K1 III          &  4465        & 1.500       & 
$-0.08$       & 3.134 & 0.098 & $-0.132$ & 6 \raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\end{center}			         			       
}%end of size
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued.}
{\small
\begin{center}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{48682}       
        & HR 2483       & G0 V            &  5829        & 4.080       & 
$ 0.15$\xx{1} & 1.717 & 0.059 & $-0.158$ & 6,11(2)         \\
 49161  & HR 2503       & K4 III          &  4276        & 1.850       & 
$ 0.23$       & 3.535 & 0.100 & $-0.206$ & 6               \\
 49293  & HR 2506       & K0 III          &  4635        & 1.850       & 
$-0.07$       & 2.990 & 0.097 & $-0.048$ & 6               \\
 50778  & HR 2574       & K4 III          &  4019        & 1.350       & 
$-0.13$       & 4.413 & 0.107 & $ 0.466$ & 6               \\
 51440  & HR 2600       & K2 III          &  4381        & 2.200       & 
$-0.35$       & 3.227 & 0.061 & $ 0.007$ & 6,11(2),13      \\
 54719  & HR 2697       & K2 III          &  4381        & 1.350       & 
$ 0.24$       & 3.465 & 0.099 & $-0.142$ & 6               \\
 54810  & HR 2701       & K0 III          &  4697        & 2.350       & 
$-0.30$       & 2.650 & 0.095 & $-0.157$ & 6               \\
 55575  & HR 2721       & G0 V            &  5640        & 4.280\xx{6} & 
$-0.30$\xx{6} & 1.628 & 0.059 & $-0.190$ & 6,11(2)         \\
 58207  & HR 2821       & K0 III          &  4776        & 2.350       & 
$-0.10$       & 2.767 & 0.096 & $-0.073$ & 6               \\
 58972  & HR 2854       & K3 III          &  4023        & 2.000       & 
$-0.30$       & 3.534 & 0.101 & $-0.353$ & 6               \\
 60522  & HR 2905       & M0 III-IIIb     &  3902        & 1.200       & 
$ 0.12$       & 3.996 & 0.065 & $-0.170$ & 6,11(2),13      \\
 61935  & HR 2970       & K0 III          &  4776        & 2.200       & 
$-0.02$       & 2.917 & 0.096 & $ 0.024$ & 6               \\
 62721  & HR 3003       & K5 III          &  3973        & 1.450       & 
$-0.01$       & 3.948 & 0.075 & $-0.104$ & 6,11(2)         \\
 64606  &               & G8 V            &  5120        & 4.110       & 
$-0.92$       & 1.974 & 0.060 & $-0.017$ & 6,11(2)         \\
 66141  & HR 3145       & K2 III          &  4264        & 1.500       & 
$-0.23$       & 3.435 & 0.100 & $-0.046$ & 6               \\
 69267  & HR 3249       & K4 III          &  4032        & 1.600       & 
$-0.36$       & 4.086 & 0.104 & $ 0.236$ & 6               \\
 69897  & HR 3262       & F6 V            &  6156        & 4.150       & 
$-0.41$\xx{4} & 1.499 & 0.090 & $-0.037$ & 6               \\
 70272  & HR 3275       & K5 III          &  3931        & 1.050       & 
$-0.11$       & 4.116 & 0.105 & $ 0.015$ & 6               \\
 72184  & HR 3360       & K2 III          &  4669        & 2.650       & 
$ 0.34$       & 3.197 & 0.092 & $-0.097$ & 2,6             \\
 72324  & HR 3369       & G9 III          &  4864        & 1.600       & 
$ 0.17$       & 2.780 & 0.053 & $-0.137$ & 6,11(3)         \\
 73471  & HR 3418       & K2 III          &  4480        & 1.700       & 
$ 0.09$       & 3.473 & 0.062 & $ 0.110$ & 6,11(2)         \\
 73593  & HR 3422       & G8 IV           &  4717        & 2.250       & 
$-0.12$       & 2.695 & 0.049 & $-0.204$ & 6,11(4)         \\
 73665  & HR 3427       & K0 III          &  4965        & 2.350       & 
$ 0.16$       & 2.762 & 0.039 & $-0.028$ & 1,8(2),11(2)    \\
 73710  & HR 3428       & K0 III          &  4864        & 2.100       & 
$ 0.24$       & 2.853 & 0.045 & $-0.113$ & 6,8,11(3)       \\
 74377  &               & K3 V            &  4913        & 4.630       & 
$-0.07$\xx{12}& 2.757 & 0.062 & $ 0.022$ & 6,8             \\
 74442  & HR 3461       & K0 III          &  4651        & 2.300       & 
$-0.04$       & 2.997 & 0.097 & $-0.041$ & 6               \\
 75732  & HR 3522       & G8 V            &  5139        & 3.700       & 
$ 0.13$\xx{1} & 2.608 & 0.078 & $ 0.051$ & 6,11(2)         \\
 79211  & BD+ 53 1321   & M0 V            &  3769        & 4.710       & 
$-0.40$\xx{14}& 3.036 & 0.097 & $ 0.223$ & 6               \\
 82328  & HR 3775       & F6 IV           &  6314        & 4.010       & 
$-0.10$\xx{4} & 1.503 & 0.059 & $-0.022$ & 6,11(2)         \\
 83618  & HR 3845       & K3 III          &  4240        & 1.150       & 
$-0.05$       & 3.813 & 0.063 & $ 0.190$ & 6,11(2)         \\
 84937  &               & F5 VI           &  6230        & 4.610       & 
$-2.10$       & 1.265 & 0.049 & $-0.048$ & 6(2),11(2)      \\
 85503  & HR 3905       & K2 III          &  4480        & 2.150       & 
$ 0.46$       & 3.428 & 0.062 & $-0.213$ & 6,11(2)         \\
 86728  & HR 3951       & G4 V            &  5675\xx{3}  & 4.280\xx{3} & 
$ 0.11$\xx{3} & 1.977 & 0.092 & $-0.008$ & 6               \\
 88230  &               & K7 V            &  3917        & 4.680       & 
$ 0.28$\xx{1} & 2.961 & 0.097 & $ 0.038$ & 6               \\
 88284  & HR 3994       & K0 III          &  4971        & 2.700       & 
$ 0.22$       & 3.142 & 0.061 & $ 0.319$ & 6,11(2)         \\
 89010  & HR 4030       & G2 IV           &  5670        & 3.920       & 
$-0.03$\xx{5} & 1.849 & 0.092 & $-0.071$ & 6               \\
 89449  & HR 4054       & F6 IV           &  6334        & 4.060       & 
$-0.02$       & 1.482 & 0.090 & $-0.050$ & 6               \\
 90508  & HR 4098       & G1 V            &  5717        & 4.370       & 
$-0.23$\xx{1} & 1.706 & 0.060 & $-0.091$ & 6,11(2)         \\
 94705  & HR 4267       & M5.5 III        &  3335        & 0.200       & 
$     $       & 3.323 & 0.079 & $-0.015$ & 6,11            \\
 95272  & HR 4287       & K0 III          &  4635        & 2.150       & 
$-0.06$       & 3.636 & 0.100 & $ 0.591$ & 6               \\
 97907  & HR 4365       & K3 III          &  4351        & 1.600\xx{7} & 
$-0.10$\xx{7} & 2.736 & 0.095 & $-0.686$ & 6               \\
 98230\makebox[0in][l]{/1}& HR 4374/5     & G0 V            &  5670      
  & 4.410       & $-0.21$\xx{1} & 1.630 & 0.091 & $-0.207$ & 6               \\
101501  & HR 4496       & G8 V            &  5360        & 4.600\xx{5} & 
$-0.16$\xx{5} & 1.999 & 0.045 & $-0.121$ & 3,6             \\
102328  & HR 4521       & K3 III          &  4457        & 2.350       & 
$ 0.41$       & 3.669 & 0.068 & $ 0.038$ & 6,11(2)         \\
102870  & HR 4540       & F8 V            &  6030        & 4.050       & 
$ 0.18$       & 1.602 & 0.091 & $-0.132$ & 6               \\
103095  & HR 4550       & G8 Vp           &  5069        & 4.600\xx{4} & 
$-1.32$\xx{4} & 1.777 & 0.043 & $-0.122$ & 3,6             \\
106516  & HR 4657       & F5 V            &  6140        & 4.240       & 
$-0.82$       & 1.492 & 0.090 & $ 0.021$ & 6               \\
108177  &               & F5 VI           &  6050        & 5.040       & 
$-1.73$       & 1.342 & 0.059 & $ 0.008$ & 6,8             \\
109995  &               & A0 V            &  8300        & 3.500       & 
$-1.99$       & 1.380 & 0.063 & $-0.089$ & 6(2)            \\
110897  & HR 4845       & G0 V            &  5898        & 4.290\xx{6} & 
$-0.44$\xx{6} & 1.486 & 0.031 & $-0.141$ & 3(2)            \\
111721  &               & G6 V            &  5103        & 2.870       & 
$-1.10$       & 2.010 & 0.092 & $ 0.001$ & 6               \\
113226  & HR 4932       & G9 II-III       &  4994        & 2.100       & 
$ 0.08$       & 2.588 & 0.051 & $-0.117$ & 6(2),11(3)      \\
113285  &               & M8 III          &  2924\xx{16} & 0.000       & 
$     $       & 2.553 & 0.061 & $ 0.084$ & 6,8             \\
114710  & HR 4983       & G0 V            &  5900        & 4.340       & 
$ 0.15$       & 1.657 & 0.037 & $-0.163$ & 3,6(2)
\raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\end{center}			         			       
}%end of size
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued.}
{\small
\begin{center}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{114762}       
        &               & F9 V            &  5814        & 4.260       & 
$-0.75$\xx{4} & 1.379 & 0.042 & $-0.190$ & 3               \\
114946  & HR 4995       & G6 V            &  4930        & 3.610       & 
$-0.44$       & 2.768 & 0.096 & $ 0.239$ & 6               \\
114961  &               & M7 III          &  3014        & 0.000       & 
$-0.81$       & 2.633 & 0.095 & $-0.046$ & 6               \\
115043  &               & G1 V            &  6016        & 4.510       & 
$-0.08$\xx{1} & 1.705 & 0.046 & $ 0.034$ & 3               \\
115617  & HR 5019       & G6 V            &  5480        & 4.520       & 
$ 0.22$       & 1.976 & 0.050 & $-0.262$ & 3               \\
117176  & HR 5072       & G5 V            &  5370        & 3.800       & 
$-0.21$       & 1.990 & 0.033 & $-0.091$ & 3,6(2),8(2)     \\
120136  & HR 5185       & F7 V            &  6431        & 4.270       & 
$ 0.18$\xx{1} & 1.497 & 0.043 & $-0.027$ & 3               \\
120452  & HR 5196       & K0.5 III-IIIb   &  4760        & 2.600       & 
$ 0.03$       & 3.126 & 0.098 & $ 0.179$ & 6               \\
121146  & HR 5227       & K2 IV           &  4428        & 3.000       & 
$-0.12$       & 3.638 & 0.101 & $ 0.345$ & 6               \\
121370  & HR 5235       & G0 IV           &  6036        & 3.720       & 
$ 0.28$\xx{6} & 1.689 & 0.091 & $-0.069$ & 6               \\
122563  & HR 5270       & G0 VI           &  4626        & 1.500       & 
$-2.60$       & 1.632 & 0.091 & $-0.226$ & 6               \\
124897  & HR 5340       & K2 IIIp         &  4276        & 2.100       & 
$-0.42$       & 3.166 & 0.099 & $-0.188$ & 6               \\
125454  & HR 5366       & G9 III          &  4775        & 2.500       & 
$-0.10$       & 2.780 & 0.042 & $-0.061$ & 6,8(3)          \\
125560  & HR 5370       & K3 III          &  4381        & 1.650       & 
$ 0.31$       & 3.454 & 0.099 & $-0.203$ & 6               \\
126327  &               & M7.5 III        &  2943\xx{11} & 0.000       & 
$-0.58$       & 2.402 & 0.048 & $-0.112$ & 6,8(2)          \\
129312  & HR 5480       & G8 III          &  4834        & 1.550       & 
$ 0.00$       & 2.532 & 0.094 & $-0.304$ & 6               \\
131977  & HR 5568       & K4 V            &  4493        & 4.650\xx{5} & 
$ 0.01$\xx{5} & 3.015 & 0.067 & $-0.103$ & 3               \\
132142  &               & K1 V            &  5057        & 4.500\xx{5} & 
$-0.55$       & 2.386 & 0.049 & $ 0.126$ & 3,11(2)         \\
132345  & HR 5582       & K3 III-IVp      &  4374        & 1.600       & 
$ 0.42$       & 3.928 & 0.102 & $ 0.182$ & 6               \\
134083  & HR 5634       & F5 V            &  6577        & 4.380       & 
$ 0.05$\xx{5} & 1.438 & 0.038 & $-0.039$ & 3,6             \\
134439  &               & K0 V            &  4990        & 4.510       & 
$-1.40$       & 2.291 & 0.094 & $ 0.282$ & 6               \\
135722  & HR 5681       & G8 III          &  4834        & 2.450       & 
$-0.44$       & 2.553 & 0.078 & $-0.010$ & 4,6             \\
136028  & HR 5690       & K5 III          &  4040        & 1.900       & 
$ 0.14$       & 4.301 & 0.106 & $ 0.298$ & 6               \\
136202  & HR 5694       & F8 III-IV       &  6030        & 3.890       & 
$-0.07$       & 1.679 & 0.091 & $ 0.014$ & 6               \\
137391  & HR 5733       & F0 V            &  7190        & 4.140       & 
$ 0.28$       & 1.450 & 0.090 & $-0.018$ & 6               \\
137471  & HR 5739       & M1 III          &  3810        & 1.100       & 
$ 0.07$\xx{14}& 3.708 & 0.102 & $-0.402$ & 6               \\
137759  & HR 5744       & K2 III          &  4504        & 2.050       & 
$ 0.12$       & 3.714 & 0.101 & $ 0.363$ & 6               \\
139669  & HR 5826       & K5 III          &  3915        & 1.000       & 
$-0.10$       & 4.504 & 0.107 & $ 0.375$ & 6               \\
140283  &               & F3 VI           &  5650        & 4.240       & 
$-2.45$       & 1.202 & 0.040 & $-0.025$ & 3               \\
140573  & HR 5854       & K2 III          &  4528        & 2.100       & 
$ 0.25$       & 3.404 & 0.081 & $-0.010$ & 4,6             \\
141144  & BD+01 3131    & K0 III          &              &             & 
$     $       & 3.006 & 0.097 & \multicolumn{1}{c}{$\dag\dag$} & 6              \\
141680  & HR 5888       & G8 III          &  4707        & 1.950       & 
$-0.30$       & 2.807 & 0.091 & $ 0.012$ & 2,6             \\
142091  & HR 5901       & K0 III-IV       &  4751        & 2.850       & 
$ 0.02$       & 2.875 & 0.079 & $-0.077$ & 4,6             \\
142373  & HR 5914       & F9 V            &  5718        & 4.140\xx{4} & 
$-0.39$\xx{4} & 1.478 & 0.043 & $-0.255$ & 3               \\
142860  & HR 5933       & F6 V            &  6280        & 4.270       & 
$-0.25$       & 1.479 & 0.090 & $-0.039$ & 6               \\
142980  & HR 5940       & K1 IV           &  4512        & 2.550       & 
$ 0.10$       & 3.625 & 0.139 & $ 0.300$ & 4               \\
143107  & HR 5947       & K3 III          &  4318        & 1.700       & 
$-0.29$       & 3.450 & 0.081 & $ 0.093$ & 4,6             \\
143761  & HR 5968       & G2 V            &  5835        & 4.080\xx{4} & 
$-0.19$\xx{4} & 1.662 & 0.041 & $-0.078$ & 3,6             \\
144872  &               & K3 V            &  4739        & 4.650       & 
$-0.25$\xx{10}& 2.880 & 0.069 & $-0.112$ & 3               \\
145148  & HR 6014       & K0 IV           &  4849        & 3.450       & 
$ 0.13$       & 2.968 & 0.065 & $ 0.053$ & 4,6,11          \\
145328  & HR 6018       & K0 III          &  4687        & 2.500       & 
$ 0.01$       & 2.790 & 0.056 & $-0.236$ & 4,6,11(2)       \\
145675  &               & K0 V            &  5353        & 4.490\xx{1} & 
$ 0.27$\xx{1} & 2.777 & 0.063 & $ 0.365$ & 3               \\
147379\makebox[0in][l]{A} & Gl 617 A      & M0 V            &  3720      
  & 5.000\xx{2} & $-1.50$\xx{2} & 2.730 & 0.059 & $-0.040$ & 8(2)            \\
147379\makebox[0in][l]{B} & Gl 617 B      & M3 V            &  3247      
  & 4.840       & $     $       & 2.023 & 0.137 & $-0.194$ & 8               \\
147677  & HR 6103       & K0 III          &  4893        & 2.350       & 
$ 0.01$       & 2.626 & 0.139 & $-0.148$ & 4               \\
148513  & HR 6136       & K4 IIIp         &  4046        & 1.000       & 
$ 0.20$       & 4.474 & 0.144 & $ 0.457$ & 4               \\
148783  & HR 6146       & M6 III          &  3250        & 0.200       & 
$-0.06$       & 3.304 & 0.053 & $ 0.128$ & 6(2),11(2)      \\
148816  &               & F9 V            &  5815        & 4.000       & 
$-0.72$       & 1.534 & 0.090 & $-0.043$ & 6               \\
149161  & HR 6159       & K4 III          &  3940        & 1.450       & 
$-0.13$       & 3.835 & 0.147 & $-0.248$ & 4               \\
149661  & HR 6171       & K0 V            &  5133        & 4.560\xx{1} & 
$ 0.01$\xx{1} & 2.705 & 0.061 & $ 0.222$ & 3               \\
151203  & HR 6227       & M3 IIIab        &  3640        & 0.700       & 
$-0.10$\xx{14}& 3.852 & 0.103 & $-0.005$ & 6               \\
152792  &               & G0 V            &  5647        & 4.120       & 
$-0.38$\xx{1} & 1.728 & 0.047 & $-0.051$ & 3               \\
153210  & HR 6299       & K2 III          &  4536        & 2.250       & 
$ 0.09$       & 3.123 & 0.080 & $-0.162$ & 4,6             \\
157089  &               & F9 V            &  5749        & 4.380       & 
$-0.57$\xx{4} & 1.557 & 0.045 & $-0.095$ & 3 \raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\end{center}			         			       
}%end of size
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued.}
{\small
\begin{center}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{157214}
        & HR 6458       & G1 V            &  5686        & 4.240\xx{6} & 
$-0.41$\xx{6} & 1.655 & 0.041 & $-0.088$ & 3,6             \\
160693  &               & G0 V            &  5733        & 4.220       & 
$-0.67$\xx{5} & 1.632 & 0.085 & $ 0.007$ & 5               \\
161797  & HR 6623       & G5 IV           &  5390        & 3.830       & 
$ 0.23$       & 2.289 & 0.093 & $-0.053$ & 6               \\
161817  &               & A2 VI           &  7450        & 2.930       & 
$-1.71$       & 1.377 & 0.090 & $-0.103$ & 6               \\
163506  & HR 6685       & F2 Ibe          &  6400        & 1.200       & 
$-0.41$       & 1.425 & 0.064 & $-0.164$ & 6(2)            \\
164259  & HR 6710       & F3 V            &  6750        & 4.100       & 
$-0.12$\xx{1} & 1.428 & 0.061 & $-0.017$ & 5,6             \\
165195  &               & K3p             &  4475        & 1.200       & 
$-2.70$       & 2.122 & 0.083 & $ 0.115$ & 2,5             \\
165760  & HR 6770       & G8 III-IV       &  4957        & 2.000       & 
$-0.05$       & 2.689 & 0.030 & $ 0.026$ & 4,5(2),6(7),7,12\\
165908  & HR 6775       & F7 V            &  5883        & 4.230       & 
$-0.50$\xx{6} & 1.481 & 0.090 & $-0.134$ & 6               \\
166620  & HR 6806       & K2 V            &  4941        & 4.650       & 
$-0.25$\xx{1} & 2.560 & 0.065 & $-0.041$ & 5,6             \\
167006  & HR 6815       & M3 III          &  3640        & 0.700       & 
$-0.17$\xx{14}& 4.157 & 0.106 & $ 0.300$ & 6               \\
167042  & HR 6817       & K1 III          &  4949        & 3.050       & 
$-0.06$       & 2.804 & 0.106 & $ 0.136$ & 2(3),4          \\
168720  & HR 6868       & M1 III          &  3810        & 1.100       & 
$ 0.00$\xx{14}& 4.086 & 0.104 & $-0.024$ & 6               \\
168775  & HR 6872       & K2 III          &  4520        & 1.700       & 
$ 0.07$       & 3.094 & 0.142 & $-0.199$ & 4               \\
170153  & HR 6927       & F7 V            &  5968        & 4.360       & 
$-0.33$\xx{1} & 1.521 & 0.062 & $-0.106$ & 5,6             \\
172958  & HR 7030       & B8 V            & 11300        & 3.750       & 
$     $       & 1.162 & 0.059 & $-0.091$ & 6,11(2)         \\
175638  & HR 7141       & A5 V            &  8150        & 3.900       & 
$     $       & 1.561 & 0.090 & $ 0.077$ & 6               \\
175743  & HR 7148       & K1 III          &  4635        & 2.450       & 
$-0.09$       & 3.304 & 0.093 & $ 0.279$ & 2,6             \\
175751  & HR 7149       & K2 III          &  4697        & 2.200       & 
$ 0.03$       & 3.035 & 0.142 & $ 0.008$ & 4               \\
175865  & HR 7157       & M5 III          &  3759\xx{11} & 0.500       & 
$ 0.14$\xx{14}& 3.461 & 0.100 & $-0.575$ & 6               \\
176301  & HR 7171       & B7 III-IV       & 13100        & 3.500       & 
$     $       & 1.129 & 0.090 & $-0.041$ & 6               \\
176411  & HR 7176       & K2 III          &  4687        & 2.100       & 
$ 0.17$       & 2.880 & 0.069 & $-0.261$ & 4,11(2)         \\
180928  & HR 7317       & K4 III          &  3969        & 1.300       & 
$-0.35$       & 4.641 & 0.103 & $ 0.655$ & 2,6             \\
181984  & HR 7352       & K3 III          &  4443        & 2.400       & 
$ 0.39$       & 4.053 & 0.098 & $ 0.419$ & 5               \\
182572  & HR 7373       & G8 IV H$\delta$1&  5555        & 3.380       & 
$ 0.38$\xx{5} & 2.571 & 0.095 & $ 0.297$ & 6               \\
184406  & HR 7429       & K3 III          &  4428        & 2.450       & 
$ 0.22$       & 3.095 & 0.142 & $-0.433$ & 4               \\
185144  & HR 7462       & K0 V            &  5133        & 4.500\xx{5} & 
$-0.24$\xx{5} & 2.468 & 0.088 & $ 0.142$ & 5               \\
185859  & HR 7482       & B0.5 Iae        & 21860        & 2.800       & 
$     $       & 1.264 & 0.059 & \multicolumn{1}{c}{$\dag\dag\dag$} & 6,11(2)         \\
186408  & HR 7503       & G2 V            &  5831        & 4.060       & 
$ 0.12$\xx{5} & 1.761 & 0.085 & $-0.100$ & 5               \\
186427  & HR 7504       & G5 V            &  5639        & 4.060       & 
$ 0.07$\xx{5} & 2.161 & 0.061 & $ 0.165$ & 5(2)            \\
187691  & HR 7560       & F8 V            &  5968        & 3.990       & 
$ 0.10$\xx{6} & 1.546 & 0.084 & $-0.207$ & 5               \\
187923  & HR 7569       & G0 V            &  5665        & 4.210       & 
$ 0.06$\xx{1} & 1.998 & 0.086 & $ 0.029$ & 5               \\
188056  & HR 7576       & K3 III          &  4355        & 2.150       & 
$ 0.42$       & 3.705 & 0.063 & $-0.065$ & 3,6             \\
188512  & HR 7602       & G8 IV           &  5062        & 3.700       & 
$-0.35$       & 2.516 & 0.095 & $ 0.157$ & 6               \\
188727  & HR 7609       & G5 Ib var       &  5685        & 1.670       & 
$ 0.00$       & 1.826 & 0.060 & $-0.224$ & 6,11(2)         \\
190360  & HR 7670       & G6 IV + M6 V    &  5248        & 3.890       & 
$ 0.26$       & 2.330 & 0.094 & $-0.194$ & 6               \\
190406  & HR 7672       & G1 V            &  5989\xx{8}  & 4.350\xx{8} & 
$-0.07$\xx{8} & 1.849 & 0.086 & $ 0.160$ & 5               \\
190603  & HR 7678       & B1.5 Iae        & 18800        & 2.410       & 
$     $       & 1.495 & 0.090 & \multicolumn{1}{c}{$\dag\dag\dag$} & 6               \\
195593  & HR 7847       & F5 Iab          &  6600        & 1.950       & 
$ 0.12$       & 2.169 & 0.093 & $ 0.648$ & 6               \\
195633  &               & G0 V            &  5830        & 3.780       & 
$-1.12$       & 1.842 & 0.085 & $ 0.376$ & 5               \\
197076  & HR 7914       & G5 V            &  5760        & 4.240       & 
$-0.08$       & 1.944 & 0.086 & $ 0.113$ & 5               \\
198478  & HR 7977       & B3 Iae          & 16450\xx{9}  & 2.100\xx{9} & 
$-0.23$\xx{9} & 1.123 & 0.089 & \multicolumn{1}{c}{$\dag\dag\dag$} & 6               \\
199478  & HR 8020       & B8 Iae          & 11200        & 1.900       & 
$     $       & 1.186 & 0.089 & \multicolumn{1}{c}{$\dag\dag\dag$} & 6               \\
199580  &               & K0 III-IV       &  5039        & 3.500       & 
$-0.10$       & 2.778 & 0.042 & $ 0.243$ & 1,2(2),3,6      \\
201626  &               & G9p             &  4941\xx{7}  & 2.000\xx{7} & 
$-1.50$\xx{7} & 2.218 & 0.055 & $ 0.249$ & 3               \\
201891  &               & F8 V-VI         &  5890        & 4.400       & 
$-1.23$       & 1.658 & 0.085 & $ 0.228$ & 5               \\
203344  & HR 8165       & K0 III-IV       &  4669        & 2.600       & 
$-0.09$       & 2.931 & 0.042 & $-0.049$ & 1(2),2,3        \\
205153  &               & G0 IV           &  5910        & 3.700       & 
$-0.06$       & 1.784 & 0.078 & $ 0.045$ & 8               \\
205650  &               & F6 V            &  5810        & 4.450       & 
$-1.24$       & 1.505 & 0.078 & $ 0.063$ & 8               \\
207260  & HR 8334       & A2 Ia           &  9450        & 2.090       & 
$     $       & 1.582 & 0.090 & $ 0.440$ & 6               \\
208906  &               & F8 V-VI         &  5930        & 4.280       & 
$-0.82$       & 1.463 & 0.078 & $-0.052$ & 8               \\
210027  & HR 8430       & F5 V            &  6413        & 4.200       & 
$ 0.00$\xx{1} & 1.602 & 0.132 & $ 0.089$ & 4               \\
213470  &               & A3 Ia           &  8700\xx{15} & 1.380       & 
$     $       & 1.345 & 0.090 & $ 0.124$ & 6               \\
215648  & HR 8665       & F7 V            &  6010        & 3.830       & 
$-0.40$       & 1.623 & 0.132 & $ 0.032$ & 4 \raisebox{0.ex}[0.ex][1.5ex]{}\\ 
\hline				         			       
\end{tabular}
\end{center}			         			       
}%end of size
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Continued.}
{\small
\begin{center}
\begin{tabular}{rllrrrrcrl} \hline \hline
\multicolumn{1}{c}{\raisebox{0.ex}[3.0ex][1.5ex]{HD}} & Name & Type$^a$ & 
\multicolumn{1}{c}{$T_{\rm eff}$\xx{b}} &
\multicolumn{1}{c}{$\log g$\xx{b}} & [Fe/H]\xx{b} & 
\multicolumn{1}{c}{D$_{4000}$} & ${\Delta{\rm D}_{4000}}^c$ & 
\multicolumn{1}{c}{Res.$^d$} & Runs$^e$ \\ \hline
\raisebox{0.ex}[3.0ex]{217476}       
        & HR 8752       & G4 Ia           &  5100        & 1.500\xx{7} & 
$ 0.07$\xx{1} & 1.635 & 0.091 & $-0.949$ & 6               \\
219734  & HR 8860       & M2 III          &  3730        & 0.900       & 
$ 0.27$\xx{14}& 3.990 & 0.104 & $-0.003$ & 6               \\
222368  & HR 8969       & F7 V            &  5959        & 3.940       & 
$-0.25$\xx{6} & 1.644 & 0.133 & $-0.009$ & 4               \\
232078  &               & K4-5 III-II     &  4000        & 0.400       & 
$-1.60$       & 3.989 & 0.100 & $ 0.384$ & 6,11(2)         \\
232979  & Gl 172        & K8 V            &  3769        & 4.700       & 
$-0.33$\xx{14}& 2.959 & 0.091 & $ 0.146$ & 5               \\
        & BD+ 17 4708   & F8 VI           &  5900        & 3.930       & 
$-1.90$       & 1.368 & 0.078 & $ 0.064$ & 8               \\
        & BD+ 19 5116A  & M4 V            &  3200        & 4.910       & 
$     $       & 2.310 & 0.070 & $ 0.158$ & 6(2)            \\
        & BD+ 19 5116B  & M6 V            &  2950        & 5.060       & 
$     $       & 2.238 & 0.098 & $ 0.438$ & 6               \\
        & BD+ 43 0044B  & M6 V            &  3107        & 5.080       & 
$     $       & 2.013 & 0.101 & $-0.007$ & 6               \\
        & BD+ 44 2051A  & M2 V            &  3544        & 4.850       & 
$     $       & 2.360 & 0.049 & $-0.232$ & 6,8,11(2)       \\
        & BD+ 56 1458   & K7 V            &  4070        & 4.700       & 
$-0.18$\xx{13}& 3.098 & 0.063 & $ 0.089$ & 6,8             \\
        & Gl 699        & M5 V            &  3153        & 5.000       & 
$     $       & 1.992 & 0.066 & $-0.093$ & 6(2)            \\
        & Luyton 789-6  & M7e             &  2747        & 5.090       & 
$     $       & 1.360 & 0.078 & $-0.182$ & 8               \\
        & Ross 248      & M6e             &  2799        & 5.120       & 
$     $       & 1.832 & 0.146 & $ 0.228$ & 6 \raisebox{0.ex}[0.ex][1.5ex]{}\\
\hline
\end{tabular}
